Grouped Transformations and Regularization in High-Dimensional Explainable ANOVA Approximation

In this paper we propose a tool for high-dimensional approximation based on trigonometric polynomials where we allow only low-dimensional interactions of variables. In a general high-dimensional setting, it is already possible to deal with special sampling sets such as sparse grids or rank-1 lattices. This requires black-box access to the function, i.e., the ability to evaluate it at any point. Here, we focus on scattered data points and grouped frequency index sets along the dimensions. From there we propose a fast matrix-vector multiplication, the grouped Fourier transform, for high-dimensional grouped index sets. Those transformations can be used in the application of the previously introduced method of approximating functions with low superposition dimension based on the analysis of variance (ANOVA) decomposition where there is a one-to-one correspondence from the ANOVA terms to our proposed groups. The method is able to dynamically detected important sets of ANOVA terms in the approximation. In this paper, we consider the involved least-squares problem and add different forms of regularization: Classical Tikhonov-regularization, namely, regularized least squares and the technique of group lasso, which promotes sparsity in the groups. As for the latter, there are no explicit solution formulas which is why we applied the fast iterative shrinking-thresholding algorithm to obtain the minimizer. Moreover, we discuss the possibility of incorporating smoothness information into the least-squares problem. Numerical experiments in under-, overdetermined, and noisy settings indicate the applicability of our algorithms. While we consider periodic functions, the idea can be directly generalized to non-periodic functions as well.

==> tikz/anovanetwork.tex <==
\begin{figure}[tbhp]
  \centering
  \begin{tikzpicture}
    \node (x1) at (-5, 1.5) [circle, draw] {$x_1$};
    \node (x2) at (-5, 0.5) [circle, draw] {$x_2$};
    \node (x3) at (-5, -0.5) [circle, draw] {$x_3$};
    \node (x4) at (-5, -1.5) [circle, draw] {$x_4$};

    \node (f1) at (-0, 4.1) [rectangle, draw, fill = orange, anchor = east, minimum height = 0.6cm] {$f_{\{1\}}$};
    \node (f2) at (-0, 3.5) [rectangle, draw, fill = orange, anchor = east, minimum height = 0.6cm] {$f_{\{2\}}$};
    \node (f3) at (-0, 2.9) [rectangle, draw, fill = orange, anchor = east, minimum height = 0.6cm] {$f_{\{3\}}$};
    \node (f4) at (-0, 2.3) [rectangle, draw, fill = orange, anchor = east, minimum height = 0.6cm] {$f_{\{4\}}$};

    \node (f12) at (-0, 1.5) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{1,2}\}}$};
    \node (f13) at (-0, 0.9) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{1,3}\}}$};
    \node (f14) at (-0, 0.3) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{1,4}\}}$};
    \node (f23) at (-0, -0.3) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{2,3}\}}$};
    \node (f24) at (-0, -0.9) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{2,4}\}}$};
    \node (f34) at (-0, -1.5) [rectangle, draw, fill = magenta, anchor = east, minimum height = 0.6cm] {$f_{\{{3,4}\}}$};

    \node (f234) at (-0, -2.3) [rectangle, draw, fill = cyan, anchor = east, minimum height = 0.6cm] {$f_{\{{2,3,4}\}}$};
    \node (f134) at (-0, -2.9) [rectangle, draw, fill = cyan, anchor = east, minimum height = 0.6cm] {$f_{\{{1,3,4}\}}$};
    \node (f124) at (-0, -3.5) [rectangle, draw, fill = cyan, anchor = east, minimum height = 0.6cm] {$f_{\{{1,2,4}\}}$};
    \node (f123) at (-0, -4.1) [rectangle, draw, fill = cyan, anchor = east, minimum height = 0.6cm] {$f_{\{{1,2,3}\}}$};

    \node (g1) at (0, 4.1) [rectangle, draw, fill = orange!30, anchor = west, minimum height = 0.6cm] {$\rho(\{1\}, f)$};
    \node (g2) at (0, 3.5) [rectangle, draw, fill = orange!30, anchor = west, minimum height = 0.6cm] {$\rho(\{2\}, f)$};
    \node (g3) at (0, 2.9) [rectangle, draw, fill = orange, anchor = west, minimum height = 0.6cm] {$\rho(\{3\}, f)$};
    \node (g4) at (0, 2.3) [rectangle, draw, fill = orange!30, anchor = west, minimum height = 0.6cm] {$\rho(\{4\}, f)$};

    \node (g12) at (0, 1.5) [rectangle, draw, fill = magenta, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,2}\}, f)$};
    \node (g13) at (0, 0.9) [rectangle, draw, fill = magenta!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,3}\}, f)$};
    \node (g14) at (0, 0.3) [rectangle, draw, fill = magenta!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,4}\}, f)$};
    \node (g23) at (0, -0.3) [rectangle, draw, fill = magenta!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{2,3}\}, f)$};
    \node (g24) at (0, -0.9) [rectangle, draw, fill = magenta, anchor = west, minimum height = 0.6cm] {$\rho(\{{2,4}\}, f)$};
    \node (g34) at (0, -1.5) [rectangle, draw, fill = magenta!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{3,4}\}, f)$};

    \node (g234) at (0, -2.3) [rectangle, draw, fill = cyan!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{2,3,4}\}, f)$};
    \node (g134) at (0, -2.9) [rectangle, draw, fill = cyan!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,3,4}\}, f)$};
    \node (g124) at (0, -3.5) [rectangle, draw, fill = cyan, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,2,4}\}, f)$};
    \node (g123) at (0, -4.1) [rectangle, draw, fill = cyan!30, anchor = west, minimum height = 0.6cm] {$\rho(\{{1,2,3}\}, f)$};

    \node (sigma) at ( 5, 0) [circle, draw] {$\sum$};

    \draw [ultra thin] (x1) to (f1.west);
    \draw [ultra thin] (x2) to (f2.west);
    \draw (x3) to (f3.west);
    \draw [ultra thin] (x4) to (f4.west);

    \draw (x1) to (f12.west);
    \draw [ultra thin] (x1) to (f13.west);
    \draw [ultra thin] (x1) to (f14.west);
    \draw (x2) to (f12.west);
    \draw [ultra thin] (x2) to (f23.west);
    \draw (x2) to (f24.west);
    \draw [ultra thin] (x3) to (f13.west);
    \draw [ultra thin] (x3) to (f23.west);
    \draw [ultra thin] (x3) to (f34.west);
    \draw [ultra thin] (x4) to (f14.west);
    \draw (x4) to (f24.west);
    \draw [ultra thin] (x4) to (f34.west);

    \draw [ultra thin] (x1) to (f123.west);
    \draw [ultra thin] (x1) to (f134.west);
    \draw (x1) to (f124.west);
    \draw [ultra thin] (x2) to (f123.west);
    \draw [ultra thin] (x2) to (f234.west);
    \draw (x2) to (f124.west);
    \draw [ultra thin] (x3) to (f123.west);
    \draw [ultra thin] (x3) to (f134.west);
    \draw [ultra thin] (x3) to (f234.west);
    \draw (x4) to (f124.west);
    \draw [ultra thin] (x4) to (f134.west);
    \draw [ultra thin] (x4) to (f234.west);

    \draw [ultra thin] (g1.east) to (sigma);
    \draw [ultra thin] (g2.east) to (sigma);
    \draw (g3.east) to (sigma);
    \draw [ultra thin] (g4.east) to (sigma);
    \draw (g12.east) to (sigma);
    \draw [ultra thin] (g13.east) to (sigma);
    \draw [ultra thin] (g14.east) to (sigma);
    \draw [ultra thin] (g23.east) to (sigma);
    \draw (g24.east) to (sigma);
    \draw [ultra thin] (g34.east) to (sigma);
    \draw [ultra thin] (g234.east) to (sigma);
    \draw [ultra thin] (g134.east) to (sigma);
    \draw (g124.east) to (sigma);
    \draw [ultra thin] (g123.east) to (sigma);
  \end{tikzpicture}
  \caption{Explainable ANOVA network of a function $f$ for $d_s=3$. We visualize the different ANOVA terms $f_{\bm u}$ for $|\bm u| =1$ in orange, $|\bm u| =2$ in magenta and for $|\bm u| =3$ in blue. The related global sensitivity indices $\rho(\bm u,f)$ serve as interpretable quantitiy for the ANOVA term.}
  \label{fig:anovanetwork}
\end{figure}


==> tikz/ap=percentages.tex <==
\begin{figure}[tbhp]
  \centering 
  \begin{subfigure}[t]{0.49\linewidth}\centering
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 3.5cm, height = 3.5cm,
      enlarge x limits = 0,
      %ymode = log,
      xmode = log,
      xlabel = $\lambda$,
      ytick = {85, 85.5, 86, 86.3},
      ymin = 85, ymax = 86.5,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/lsqr=full.csv};
      \addplot[no marks, color = orange] table[x = lambda, y = L2error] {data/lsqr=active.csv};
	  \addplot[no marks, densely dotted] table[x = lambda, y = L2error] {data/fista.csv};
      \addplot[sharp plot,update limits=false, dashed] 
      coordinates {(1,86.30268835048123) (2980.9579870417283,86.30268835048123)};
    \end{axis}\end{tikzpicture}
    \caption{$p(\mathcal{I}_{\b N}(U_2),\mathcal{X}_{\mathrm{train}},\mathcal{X}_{\mathrm{test}})$ for $\ell_2$ regularization (black) and for group lasso (dotted). $p(\mathcal{I}_{\b N}(U_{\mathcal{X}_{\mathrm{train}},\y}^{(\b\eps)}),\mathcal{X}_{\mathrm{train}},\mathcal{X}_{\mathrm{test}})$ for $\ell_2$ regularization after sensitivity analysis (orange).}\label{fig:app:error}
  \end{subfigure} \\
  %
  %
  %
   \begin{subfigure}[t]{0.44\linewidth}\centering
 	\begin{tikzpicture}\begin{axis}[
 			scale only axis, width = 3.5cm, height = 3.5cm,
 			enlarge x limits = 0,
 			xmode = log,
 			%ymode = log,
 			xlabel = $\lambda$,
 			ymin = -0.005, ymax = 0.25,
 			]
 			\foreach \u in {10,11,12,13}{
 				\addplot[no marks, color = orange] table[x = lambda, y = \u]{data/lsqr=full.csv};
 			}
 			\foreach \u in {2,3,4,5,6,7,8,9}{
 				\addplot[no marks, color = black] table[x = lambda, y = \u]{data/lsqr=full.csv};
 			}
 	\end{axis}\end{tikzpicture}
 	\caption{$\gsi{\u}{S_{\mathcal{I}_{\b N}(U_2)}^{\mathcal{X}_{\mathrm{train}}} f}$, $\au = 1$, for $\ell_2$ regularization and LSQR solver.}\label{fig:app:lsqr:1}
 \end{subfigure}
 %
\hfill%
 %
 \begin{subfigure}[t]{0.44\linewidth}\centering
 	\begin{tikzpicture}\begin{axis}[
 			scale only axis, width = 3.5cm, height = 3.5cm,
			enlarge x limits = 0,
			xmode = log,
			%ymode = log,
			xlabel = $\lambda$,
			%ymin = -0.005, ymax = 0.4,
			]
			\foreach \u in {10,11,12,13}{
				\addplot[no marks, color = orange] table[x = lambda, y = \u]{data/fista.csv};
			}
			\foreach \u in {2,3,4,5,6,7,8,9}{
				\addplot[no marks, color = black] table[x = lambda, y = \u]{data/fista.csv};
			}
 	\end{axis}\end{tikzpicture}
 	\caption{$\gsi{\u}{S_{\mathcal{I}_{\b N}(U_2)}^{\mathcal{X}_{\mathrm{train}}} f}$, $\au = 1$, for group lasso and FISTA solver.}\label{fig:app:fista:1}
 \end{subfigure} \\
%
%
%
\begin{subfigure}[t]{0.44\linewidth}\centering
	\begin{tikzpicture}\begin{axis}[
			scale only axis, width = 3.5cm, height = 3.5cm,
			enlarge x limits = 0,
			xmode = log,
			%ymode = log,
			xlabel = $\lambda$,
			ymin = -0.0025, ymax = 0.07,
			]
			\foreach \u in {14, 15, 16, 17, 22, 23, 24, 27, 33, 34, 36, 40, 41, 42, 43, 44, 49, 50, 51, 55, 56, 57, 58, 62, 63, 68, 74, 77, 79}{
				\addplot[no marks, color = orange] table[x = lambda, y = \u]{data/lsqr=full.csv};
			}
			\foreach \u in {18, 19, 20, 21, 25, 26, 28, 29, 30, 31, 32, 35, 37, 38, 39, 45, 46, 47, 48, 52, 53, 54, 59, 60, 61, 64, 65, 66, 67, 69, 70, 71, 72, 73, 75, 76, 78}{
				\addplot[no marks, color = black] table[x = lambda, y = \u]{data/lsqr=full.csv};
			}
	\end{axis}\end{tikzpicture}
	\caption{$\gsi{\u}{S_{\mathcal{I}_{\b N}(U_2)}^{\mathcal{X}_{\mathrm{train}}} f}$, $\au = 2$, for $\ell_2$ regularization and LSQR solver.}\label{fig:app:lsqr:2}
\end{subfigure}
%
\hfill%
%
\begin{subfigure}[t]{0.44\linewidth}\centering
	\begin{tikzpicture}\begin{axis}[
			scale only axis, width = 3.5cm, height = 3.5cm,
			enlarge x limits = 0,
			%ymode = log,
			xmode = log,
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=5
			},
			scaled y ticks=false,
			xlabel = $\lambda$,
			%ymin = -0.0025, ymax = 0.04,
			]
			\foreach \u in {14, 15, 16, 17, 22, 23, 24, 27, 33, 34, 36, 40, 41, 42, 43, 44, 49, 50, 51, 55, 56, 57, 58, 62, 63, 68, 74, 77, 79}{
				\addplot[no marks, color = orange] table[x = lambda, y = \u]{data/fista.csv};
			}
			\foreach \u in {18, 19, 20, 21, 25, 26, 28, 29, 30, 31, 32, 35, 37, 38, 39, 45, 46, 47, 48, 52, 53, 54, 59, 60, 61, 64, 65, 66, 67, 69, 70, 71, 72, 73, 75, 76, 78}{
				\addplot[no marks, color = black] table[x = lambda, y = \u]{data/fista.csv};
			}
	\end{axis}\end{tikzpicture}
	\caption{$\gsi{\u}{S_{\mathcal{I}_{\b N}(U_2)}^{\mathcal{X}_{\mathrm{train}}} f}$, $\au = 2$, for group lasso and FISTA solver.}\label{fig:app:fista:2}
\end{subfigure}
  \caption{Numerical experiments with the adult census data set using bandwidths \eqref{appl:bandwidths} in $\mathcal{I}_{\b N}(U_2)$ and bandwidths \eqref{appl:bandwidths2} in $\mathcal{I}_{\b N}(U_{\mathcal{X}_{\mathrm{train}},\y}^{(\b\eps)})$.}
  \label{fig:app}
\end{figure}


==> tikz/extension.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[scale = 0.25]
    \CatchFileDef\loadeddata{data/extension.dat}{\endlinechar=-1}
    \foreach \x\y\z\color in \loadeddata{
      \draw[fill=black!25!\color] (\x-0.5,\y-0.5,\z+0.5) -- (\x+0.5,\y-0.5,\z+0.5) -- (\x+0.5,\y+0.5,\z+0.5) -- (\x-0.5,\y+0.5,\z+0.5) -- cycle;
      \draw[fill=black!50!\color] (\x+0.5,\y-0.5,\z+0.5) -- (\x+0.5,\y-0.5,\z-0.5) -- (\x+0.5,\y+0.5,\z-0.5) -- (\x+0.5,\y+0.5,\z+0.5) -- cycle;
      \draw[fill=\color] (\x+0.5,\y+0.5,\z+0.5) -- (\x+0.5,\y+0.5,\z-0.5) -- (\x-0.5,\y+0.5,\z-0.5) -- (\x-0.5,\y+0.5,\z+0.5) -- cycle;
    }
    \foreach \x\y\z\color in \loadeddata{
      \draw[fill=\color] (\x-0.5+14,\y-0.5) -- (\x+0.5+14,\y-0.5) -- (\x+0.5+14,\y+0.5) -- (\x-0.5+14,\y+0.5) -- cycle;
    }
    \foreach \x\y\z\color in {0/-3, 0/-2, 0/-1, 0/0, 0/1, 0/2, -3/0, -2/0, -1/0, 1/0, 2/0}{
      \draw[fill=black!25!white] (\x-0.5+14,\y-0.5) -- (\x+0.5+14,\y-0.5) -- (\x+0.5+14,\y+0.5) -- (\x-0.5+14,\y+0.5) -- cycle;
    }
    \draw[->] (5,0) -- (8, 0);
  \end{tikzpicture}
  \caption{Visualization of the extension for $\mathcal I_{6}^{\{2, 3\}, 3}$ to $\mathcal I_{6}^{2}$.}
  \label{fig:extension}
\end{figure}


==> tikz/fistas=0sigma=0.0.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/fistas=0sigma=0.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U_3))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
    		yticklabel style={
    			/pgf/number format/fixed,
    			/pgf/number format/precision=5
    		},
    		scaled y ticks=false,
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      %xmax = 2000,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.15,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/fistas=0sigma=0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
    		yticklabel style={
    			/pgf/number format/fixed,
    			/pgf/number format/precision=5
    		},
    		scaled y ticks=false,
      scale only axis,width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      %xmax = 2000,
      ymin = -0.01, ymax = 0.12,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=0sigma=0.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=0sigma=0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      %xmax = 2000,
      ymin = -0.005, ymax = 0.05,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=0sigma=0.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=0sigma=0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{FISTA with small bandwidths given in \eqref{eq:smallbandwidths} on exact data with $s=0$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:fistas=0sigma=0.0}
\end{figure}


==> tikz/fistas=0sigma=0.1.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/fistas=0.0sigma=0.1.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U_3))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
		 yticklabel style={
		 	/pgf/number format/fixed,
		 	/pgf/number format/precision=5
		 },
		 scaled y ticks=false,
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.15,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/fistas=0.0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
    		yticklabel style={
    			/pgf/number format/fixed,
    			/pgf/number format/precision=5
    		},
    		scaled y ticks=false,
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.15,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=0.0sigma=0.1.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=0.0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis,width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.04,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=0.0sigma=0.1.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=0.0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{FISTA with small bandwidths given in \eqref{eq:smallbandwidths} on noisy data with $s=0$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:fistas=0sigma=0.1}
\end{figure}


==> tikz/fistas=2.5sigma=0.0.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 1.1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/fistas=1.5sigma=0.0.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U_3))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.35,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.09,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.0.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.001, ymax = 0.03,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.0.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{FISTA with large bandwidths given in \eqref{eq:largebandwidths} on exact data with $s=1.5$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:fistas=2.5sigma=0.0}
\end{figure}


==> tikz/fistas=2.5sigma=0.1.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 1.1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/fistas=1.5sigma=0.1.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U_3))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.35,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
    		yticklabel style={
    			/pgf/number format/fixed,
    			/pgf/number format/precision=5
    		},
    		scaled y ticks=false,
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.01, ymax = 0.11,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.1.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.001, ymax = 0.02,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.1.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/fistas=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{FISTA with large bandwidths given in \eqref{eq:largebandwidths} on noisy data with $s=1.5$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:fistas=2.5sigma=0.1}
\end{figure}


==> tikz/lsqrs=0sigma=0.0.tex <==
\begin{figure}
  \centering
  
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = 0, ymax = 1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/lsqrs=0sigma=0.0.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U^\ast))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.095,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u]{data/lsqrs=0sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.09,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u]{data/lsqrs=0sigma=0.0.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.03,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u]{data/lsqrs=0sigma=0.0.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{LSQR with small bandwidths given in \eqref{eq:smallbandwidths} on exact data with $s=0$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:lsqrs=0sigma=0.0}
\end{figure}


==> tikz/lsqrs=0sigma=0.05.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = 0, ymax = 1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/lsqrs=0sigma=0.1.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U^\ast))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.09,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.08,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.1.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.05cm, height = 2.05cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.001, ymax = 0.025,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.1.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=0sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{LSQR with small bandwidths given in \eqref{eq:smallbandwidths} on noisy data with $s=0$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:lsqrs=0sigma=0.05}
\end{figure}


==> tikz/lsqrs=32sigma=0.0.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = 0, ymax = 0.3,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/lsqrs=1.5sigma=0.0.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U^\ast))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ytick = {0,0.1,0.2},
      ymin = -0.005, ymax = 0.2,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.09,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.0.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ytick = {0.01,0.02,0},
      ymin = -0.001, ymax = 0.02,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.0.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.0.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{LSQR with large bandwidths given in \eqref{eq:largebandwidths} on exact data with $s=1.5$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:lsqrs=32sigma=0.0}
\end{figure}


==> tikz/lsqrs=32sigma=0.1.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = 0, ymax = 1,
    ]
      \addplot[no marks] table[x = lambda, y = L2error] {data/lsqrs=1.5sigma=0.1.csv};
    \end{axis}\end{tikzpicture}
    \caption{$\eps(\mathcal{X},\mathcal{I}_{\b N}(U^\ast))$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ytick = {0, 0.1,0.2},
      ymin = -0.01, ymax = 0.2,
    ]
      \foreach \u in {1, 2, 3, 4, 5, 6, 7, 8, 9}{
        \addplot[no marks, color = orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 1$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.005, ymax = 0.08,
    ]
      \foreach \u in {12, 14, 15, 16, 17, 19, 23, 24, 27, 28, 29, 34, 35, 36, 37, 39, 45, 46, 48, 57, 58, 59, 67, 68, 69, 78, 89}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.1.csv};
      }
      \foreach \u in {13, 18, 25, 26, 38, 47, 49, 56, 79}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 2$}
  \end{subfigure}
  %
  %
  %
  \begin{subfigure}[t]{0.24\linewidth}\centering
    \raggedleft
    \begin{tikzpicture}\begin{axis}[
      scale only axis, width = 2.1cm, height = 2.1cm,
      enlarge x limits = 0,
      xmode = log,
      xlabel = $\lambda$,
      ymin = -0.001, ymax = 0.015,
    ]
      \foreach \u in {123, 124, 125, 126, 127, 128, 129, 134, 135, 136, 137, 139, 145, 146, 147, 148, 149, 156, 157, 158, 159, 167, 168, 169, 178, 179, 189, 234, 235, 236, 237, 238, 239, 245, 246, 247, 248, 249, 257, 258, 259, 267, 268, 269, 278, 279, 289, 345, 346, 347, 348, 349, 356, 357, 358, 359, 367, 368, 369, 378, 379, 389, 456, 457, 458, 459, 467, 468, 469, 478, 489, 567, 568, 569, 578, 579, 589, 678, 679, 689, 789}{
        \addplot[no marks, dash pattern = on 2pt off 1pt] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.1.csv};
      }
      \foreach \u in {138, 256, 479}{
        \addplot[no marks, orange] table[x = lambda, y = \u] {data/lsqrs=1.5sigma=0.1.csv};
      }
    \end{axis}\end{tikzpicture}
    \caption{$\rho(\bm u, S_{\mathcal{I}_{\b N}(U_3)}^{\mathcal X} f)$ with $|\bm u| = 3$}
  \end{subfigure}
  \caption{LSQR with large bandwidths given in \eqref{eq:largebandwidths} on noisy data with $s=1.5$ (orange: active ANOVA terms $U^\star$, dashed: inactive ANOVA terms in the test function).}
  \label{fig:lsqrs=32sigma=0.1}
\end{figure}

